How digital will the future be? Analysis of prospective scenarios

With the climate change context, many prospective studies, generally encompassing all areas of society, imagine possible futures to expand the range of options. The role of digital technologies within these possible futures is rarely specifically targeted. Which digital technologies and methodologies do these studies envision in a world that has mitigated and adapted to climate change? In this paper, we propose a typology for scenarios to survey digital technologies and their applications in 14 prospective studies and their corresponding 35 future scenarios. Our finding is that all the scenarios consider digital technology to be present in the future. We observe that only a few of them question our relationship with digital technology and all aspects related to its materiality, and none of the general studies envision breakthroughs concerning technologies used today. Our result demonstrates the lack of a systemic view of information and communication technologies. We therefore argue for new prospective studies to envision the future of ICT.

==> variables2.tikz <==

\node[scale=0.8, concept color=orange!80]{Variables}  [clockwise from=120]
child { node[scale=0.9, concept color=blue!80] {Goal and design}[clockwise from=180]
    child { node(Goal){Project goal}}
    child { node(Process){Process design}
    }
    child { node(Content){Scenario content}
    }
}
child { node[scale=0.9, concept color=blue!80]{Societal variables} [clockwise from=110] 
    child { node{Demography}}
    child { node(Lifestyles){Lifestyles}
    }
    child { node(Economy){Economy} }
    child { node(Governance){Governance}}
    child { node(NonIT){Non-digital tech.}
    }
}
child [level 2/.append style={sibling angle=75}] { node[scale=0.9, concept color=blue!80]{ICT variables} [counterclockwise from=195] 
    child[level 3/.append style={sibling angle=110,level distance=2.5cm}] { node(Infra){Infrastructures} [counterclockwise from=100] 
    child {node[scale=1.5](use){Usage \& Society}}
    child {node[scale=1.5](lev1){Levers from equipment}}
    }
    child { node(Appli){Applications}
    }
    child { node(Technologies){Technologies}
    }
}
;

\node [annotation, below left=-0.4cm and -1cm of Goal, scale=1.2, text width = 2cm] {\textbullet~ Inclusion of norms\\
\textbullet~ Vantage point\\
\textbullet~ Subject\\
\textbullet~ Time scale\\
\textbullet~ Spatial scales};
\node [annotation,above left=-0.4 and -1cm of Process, scale=1.2, text width = 3cm]  {
\textbullet~ Nature of the data\\
\textbullet~ Method of data collection\\
\textbullet~ Nature of the resources\\
\textbullet~ Nature of institutional conditions};


\node [annotation, right, scale=1.2, text width = 2.5cm] at  (Content.north east) {
\textbullet~ Temporal nature\\
\textbullet~ Nature of the variables\\
\textbullet~ Nature of the dynamics\\
\textbullet~ Level of deviation\\
\textbullet~ Level of integration};


\node [annotation,   below right =-0.5cm and -0.5 cm of Governance, scale=1.2, text width = 2.5cm] {
\textbullet~Importance of the state\\
\textbullet~Fragmentation of the world\\
\textbullet~Inequalities};


\node [annotation,  above right=-0.6cm and -0.6cm of Economy, scale=1.2, text width = 2.2cm]  {
\textbullet~Economic growth\\
        \textbullet~Decoupling\\
        \textbullet~Financing transition\\
        \textbullet~Re-industrialization};
        
\node [annotation, above right=-0.6cm and -0.6cm of Lifestyles, scale=1.2, text width = 2.2cm] {
\textbullet~Sobriety/frugality\\
\textbullet~Urban development\\
\textbullet~Work\\
\textbullet~Education\\
\textbullet~Type of farming};


\node [annotation, below right =-0.5cm and -0.5 cm of NonIT, scale=1.2, text width = 3.5cm] {
\textbullet~Resource circularity and availability\\
\textbullet~Decarbonation};



\node [annotation,  below right =-0.5cm and 2cm of Appli, below, scale=1.2, text width = 5.2cm] {

  \begin{minipage}{0.46\textwidth}
  \textbullet~Teleworking\\
\textbullet~Transportation\\
\textbullet~Industry\\
\textbullet~Surveillance\\
\textbullet~(Precise) medecine\\
\textbullet~Agriculture\\
\textbullet~Biology\\
\textbullet~Administration\\
\textbullet~Economy / Currency\\
  \textbullet~Art and Leisure \\
\textbullet~Energy
  \end{minipage}
  \begin{minipage}{0.52\textwidth}
\textbullet~Buildings\\
\textbullet~Urban planing\\
\textbullet~Monitoring\\
\textbullet~Optimisation of other sectors\\
\textbullet~Sensibilisation on environment\\
\textbullet~Communication\\
\textbullet~Education\\
\textbullet~e-commerce\\
\textbullet~Hacking and malicious use\\
  \end{minipage}
  };


\node [annotation, below right =-0.5cm and -0.6 cm of Technologies, scale=1.2, text width = 4.5cm] {
  \begin{minipage}{0.46\textwidth}
\textbullet~Data analysis\\
\textbullet~AI\\
\textbullet~Cloud/edge comp.\\
\textbullet~Automation/robotics\\
\textbullet~IoT\\
\textbullet~Drones
  \end{minipage}
  \begin{minipage}{0.52\textwidth}
\textbullet~Satellite images\\
\textbullet~Virtual/Mixed Reality\\
\textbullet~3D printing\\
\textbullet~Open data\\
\textbullet~Environmental impact assessment (LCA)\\
\textbullet~Mobile networks\\
\textbullet~Low-tech
  \end{minipage}};
  
  

\node [annotation,above left =-0.3cm and -1.7 cm of use, scale=1.2, text width = 2.8cm]  {
\textbullet~Evolution of usages \\
\textbullet~Sobriety\\
\textbullet~Digital Social Equity\\
\textbullet~Digital behavior changes \\
\textbullet~Data management and policies\\
\textbullet~Data flow	
};
  
  

\node [annotation,below right =-0.2cm and -1.7 cm of lev1, scale=1.2, text width = 2.8cm]  {
\textbullet~Number of user terminals\\
\textbullet~Number of Network equipment\\
\textbullet~Number of datacenters\\
\textbullet~Datacenters location\\
\textbullet~Cloud\\
\textbullet~Data center consumption
\textbullet~Ecodesign of equipment\\
\textbullet~Equipment lifetime\\
\textbullet~Energy efficiency};
  
  
